RIGen: Beyond Action Following with Reciprocal Interaction in Generative Gameplay

Generative gameplay requires more than immediate responses to player actions.Actions should have persistent consequences, while the generated world should act according to its own state and rules, shaping the player's situation and subsequent choices. Video generation captures local dynamics, but limited history, partially observed game state, and the need for contextual behavior decisions make such interactions difficult to sustain through audiovisual prediction alone. We introduce \rig (Reciprocally Interactive Generation), a framework for reciprocal interaction in generative gameplay. \rig combines persistent state and configurable rules, contextual interaction reasoning, and action-conditioned audiovisual generation. Together, these components make interaction consequences and actor behavior jointly determine generated content while maintaining consistency between game state and visible outcomes. We construct a Xonotic gameplay dataset to train an audiovisual generator for learning dynamics and interactions. Further post-training enables \rigarena, an interactive generative first-person shooter (FPS) prototype. Experiments demonstrate more reliable combat outcomes and reciprocal interaction between the player and the generated world. Project page: https://murphylmf.github.io/RIGen/.

==> figures/state_branches.tex <==
  \centering
  \includegraphics[width=\linewidth]{figures/hcworld_state_branches.pdf}
  \caption{\textbf{State-dependent interaction in \rig.}
  The reference has enemy HP 200, eight rounds, and a hold strategy.
  All branches use 50 damage per shot. Red markers denote fire.
  Lower health, depleted ammunition, and injury alter survival, firing,
  and retreat behavior, respectively.}
  \label{fig:interaction_trace}

